Detecting Multimodal Situations with Insufficient Context and Abstaining from Baseless Predictions

Despite the widespread adoption of Vision-Language Understanding (VLU) benchmarks such as VQA v2, OKVQA, A-OKVQA, GQA, VCR, SWAG, and VisualCOMET, our analysis reveals a pervasive issue affecting their integrity: these benchmarks contain samples where answers rely on assumptions unsupported by the provided context. Training models on such data foster biased learning and hallucinations as models tend to make similar unwarranted assumptions. To address this issue, we collect contextual data for each sample whenever available and train a context selection module to facilitate evidence-based model predictions. Strong improvements across multiple benchmarks demonstrate the effectiveness of our approach. Further, we develop a general-purpose Context-AwaRe Abstention (CARA) detector to identify samples lacking sufficient context and enhance model accuracy by abstaining from responding if the required context is absent. CARA exhibits generalization to new benchmarks it wasn't trained on, underscoring its utility for future VLU benchmarks in detecting or cleaning samples with inadequate context. Finally, we curate a Context Ambiguity and Sufficiency Evaluation (CASE) set to benchmark the performance of insufficient context detectors. Overall, our work represents a significant advancement in ensuring that vision-language models generate trustworthy and evidence-based outputs in complex real-world scenarios.

==> graphs/window_size_selection_num/swag.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\textwidth,
    height=1.1\textwidth,
    title={\small Visual SWAG Acc.},
    xmin=0, xmax=3,
    ymin=74, ymax=85,
    xtick={0,1,...,6},
    ytick={74,76,...,85},
    grid=both,legend style={at={(1,-0.3)}, font=\tiny},
    ticklabel style = {font=\scriptsize}
]
    \definecolor{BLIP2}{rgb}{0.0, 0.53, 0.74}
    \definecolor{MiniGPT4}{rgb}{0.67, 0.31, 0.32}
    \definecolor{VL-BERT}{rgb}{0.52, 0.73, 0.4}
    \addplot[color=BLIP2,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,81.36)
        (1,83.5)
        (2,84.30)
        (3,84.17)
    };
    
    \addplot[color=MiniGPT4,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,80.82)
        (1,83.0)
        (2,83.88)
        (3,83.41)
    };
    \addplot[color=VL-BERT,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,74.2)
        (1,78.01)
        (2,78.4)
        (3,77.9)
    };
    \
\end{axis}
\end{tikzpicture}
\label{fig:selection_number}

==> graphs/window_size_selection_num/vc_b.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\textwidth,
    height=1.1\textwidth,
    title={\small VisualCOMET BLEU},
    xmin=0, xmax=3,
    ymin=0.11, ymax=0.125,
    xtick={0,1,...,6},
    ytick={0.10,0.103,...,0.31},grid=both,
    ticklabel style = {font=\scriptsize},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    }
]
    \definecolor{BLIP2}{rgb}{0.0, 0.53, 0.74}
    \definecolor{MiniGPT4}{rgb}{0.67, 0.31, 0.32}
    \addplot[color=BLIP2,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.1120)
        (1,0.1135)
        (2,0.1163)
        (3,0.1158)
    };
    
    \addplot[color=MiniGPT4,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.1189)
        (1,0.1198)
        (2,0.1217)
        (3,0.1200)
    };
\end{axis}
\end{tikzpicture}
\label{fig:selection_number}

==> graphs/window_size_selection_num/vc_c.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\textwidth,
    height=1.1\textwidth,
    title={\small VisualCOMET CIDER},
    xmin=0, xmax=3,
    ymin=0.445, ymax=0.465,
    xtick={0,1,...,6},
    ytick={0.445,0.450,...,0.49},
    grid=both, 
    ticklabel style = {font=\scriptsize},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    }
]
    \definecolor{BLIP2}{rgb}{0.0, 0.53, 0.74}
    \definecolor{MiniGPT4}{rgb}{0.67, 0.31, 0.32}
    \addplot[color=BLIP2,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.4468)
        (1,0.4490)
        (2,0.4595)
        (3,0.4560)
    };
    
    \addplot[color=MiniGPT4,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.4503)
        (1,0.4602)
        (2,0.4634)
        (3,0.4620)
    };
  
\end{axis}
\end{tikzpicture}
\label{fig:selection_number}

==> graphs/window_size_selection_num/vc_m.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\textwidth,
    height=1.1\textwidth,
    title={\small VisualCOMET METEOR},
    xmin=0, xmax=3,
    ymin=0.164, ymax=0.168,
    xtick={0,1,...,4},
    ytick={0.163,0.164,...,0.175},
    grid=both,legend style={at={(1,-0.1)}, font=\tiny},
    ticklabel style = {font=\scriptsize}
]
    \definecolor{BLIP2}{rgb}{0.0, 0.53, 0.74}
    \definecolor{MiniGPT4}{rgb}{0.67, 0.31, 0.32}
    \addplot[color=BLIP2,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.1648)
        (1,0.1656)
        (2,0.1672)
        (3,0.1669)
    };
  \addlegendentry{BLIP2};
    
    \addplot[color=MiniGPT4,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.1653)
        (1,0.1667)
        (2,0.1679)
        (3,0.1673)
    };
  \addlegendentry{MiniGPT4};
    \definecolor{VL-BERT}{rgb}{0.52, 0.73, 0.4}
  
    \addplot[color=VL-BERT,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,0.151)
    };
  \addlegendentry{VL-BERT};
\end{axis}
\end{tikzpicture}
\label{fig:selection_number}

==> graphs/window_size_selection_num/vcr.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\textwidth,
    height=1.1\textwidth,
    title={\small VCR Acc.},
    xmin=0, xmax=3,
    ymin=70, ymax=82,
    xtick={0,1,...,6},
    ytick={70,72,...,82},
    grid=both,legend style={at={(2.2,-0.17)}, font=\tiny,legend columns=-1},
    ticklabel style = {font=\scriptsize}
]
    \definecolor{BLIP2}{rgb}{0.0, 0.53, 0.74}
    \definecolor{MiniGPT4}{rgb}{0.67, 0.31, 0.32}
    \definecolor{VL-BERT}{rgb}{0.52, 0.73, 0.4}
    \addplot[color=BLIP2,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,78.20)
        (1,80.40)
        (2,81.32)
        (3,81.13)
    };
  \addlegendentry{BLIP2};
    
    \addplot[color=MiniGPT4,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,76.66)
        (1,78.65)
        (2,79.28)
        (3,78.93)
    };
  \addlegendentry{MiniGPT4};
    \addplot[color=VL-BERT,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,70.18)
        (1,72.83)
        (2,73.78)
        (3,72.98)
    };
  \addlegendentry{VL-BERT};
\end{axis}
\end{tikzpicture}
\label{fig:selection_number}

==> graphs/window_size_selection_num/window_size.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\textwidth,
    height=1.06\textwidth,
    title={VL-BERT Acc.},
    ylabel={Metric Value},
    xmin=0, xmax=7,
    ymin=69, ymax=79,
    xtick={0,1,...,7},
    ytick={69,71,...,85},
    grid=both,
    legend style={at={(1.2,-0.17)}, font=\tiny,legend columns=-1},
    ticklabel style = {font=\scriptsize}
]

    \definecolor{VL-BERT}{rgb}{0.52, 0.73, 0.4}
    \definecolor{swag}{rgb}{0.0, 0.53, 0.74}
    \definecolor{vcr}{rgb}{0.67, 0.31, 0.32}
    \addplot[color=VL-BERT,mark=*,mark options={solid}, mark size=2pt,line width=1.5pt, densely dotted] coordinates {
        (0,74.2)
        (1,77.38)
        (2,77.96)
        (3,78.01)
        (4,77.84)
        (5,77.89)
        (6,77.80)
        (7,77.48)
    };
    \addlegendentry{Visual SWAG}
    
    \addplot[color=VL-BERT,mark=*, mark size=2pt,line width=1.5pt] coordinates {
        (0,70.18)
        (1,72.1)
        (2,72.6)
        (3,72.83)
        (4,72.69)
        (5,72.44)
        (6,72.30)
        (7,71)
    };
    \addlegendentry{VCR}
\end{axis}
\end{tikzpicture}
\label{fig:window_size}
